Frequency combinations in the magnetoresistance oscillations spectrum of a linear chain of coupled orbits with a high scattering rate

The oscillatory magnetoresistance spectrum of the organic metal (BEDO)$_5$Ni(CN)$_4\cdot$3C$_2$H$_4$(OH)$_2$ has been studied up to 50 T, in the temperature range from 1.5 K to 4.2 K. In high magnetic field, its Fermi surface corresponds to a linear chain of quasi-two-dimensional orbits coupled by magnetic breakdown (MB). The scattering rate consistently deduced from the data relevant to the basic $\alpha$ and the MB-induced $\beta$ orbits is very large which points to a significant reduction of the chemical potential oscillation. Despite of this feature, the oscillations spectrum exhibits many frequency combinations. Their effective masses and (or) Dingle temperature are not in agreement with either the predictions of the quantum interference model or the semiclassical model of Falicov and Stachowiak.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

